Automatic Differentiation of Agent-Based Models

Agent-based models (ABMs) simulate complex systems by capturing the bottom-up interactions of individual agents comprising the system. Many complex systems of interest, such as epidemics or financial markets, involve thousands or even millions of agents. Consequently, ABMs often become computationally demanding and rely on the calibration of numerous free parameters, which has significantly hindered their widespread adoption. In this paper, we demonstrate that automatic differentiation (AD) techniques can effectively alleviate these computational burdens. By applying AD to ABMs, the gradients of the simulator become readily available, greatly facilitating essential tasks such as calibration and sensitivity analysis. Specifically, we show how AD enables variational inference (VI) techniques for efficient parameter calibration. Our experiments demonstrate substantial performance improvements and computational savings using VI on three prominent ABMs: Axtell's model of firms; Sugarscape; and the SIR epidemiological model. Our approach thus significantly enhances the practicality and scalability of ABMs for studying complex systems.

==> figures/hplus.tex <==
\begin{tikzpicture}[
    node distance=1.2cm,
    every node/.style={circle, draw, minimum size=0.7cm, font=\small},
    var/.style={fill=green!20},
    operation/.style={fill=orange!20, rectangle},
    >=Stealth
]

% Network at time 1
\node[operation] (h) {$h$};
\node[operation, above =of h] (add) {$+$};
\node[operation, left =of h] (th) {$\tilde{h}$};
\node[operation, right =of h] (bth) {$-\bar{\tilde{h}}$};
\node[var, below =of h] (x) {$x$};
\node[operation, left=5 of add] (h_simple) {$h$};
\node[var, left =5 of x] (x_simple) {$x$};

\draw[->, dashed] (h_simple.285) -- (x_simple.75) node[midway, right, draw=none] {$\frac{\partial \tilde{h}}{\partial x}$};
\draw[->] (x_simple.105) -- (h_simple.255) node[midway, left, draw=none] {$x$};

\draw[->, dashed] (th.250) -- (x.200) node[midway, below, left, draw=none] {$\frac{\partial h}{\partial x}\frac{\partial h^{\dagger}}{\partial \tilde{h}}$};
\draw[->] (x.160) -- (th.290) node[midway, right, draw=none] {$x$};
\draw[->] (x) -- (h) node[midway, right, draw=none] {$x$};
\draw[->] (x.0) -- (bth.270) node[midway, below, right, draw=none] {$x$};
\draw[->] (h) -- (add) node[midway, below, right, draw=none] {$h(x)$};
\draw[->] (bth.90) -- (add.360) node[midway, below, right, draw=none] {$-\overline{\tilde{h}(x)}$};
\draw[->] (th.70) -- (add.200) node[midway, right, draw=none] {$\tilde{h}(x)$};
\draw[->, dashed]  (add.160) -- (th.110) node[midway, left, draw=none] {$\frac{\partial h^{\dagger}}{\partial \tilde{h}}$};
\end{tikzpicture}

==> figures/ifelse.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,
    every node/.style={circle, draw, minimum size=0.7cm, font=\small},
    var/.style={fill=green!20},
    operation/.style={fill=orange!20, rectangle},
    >=Stealth
]


% Network at time 1
\node[var] (x1) {$x$};
\node[var, right =of x1] (x2) {$x$};
\node[operation, above =of x1] (v0) {$v_{0}$};
\node[operation, above =of x2] (v1) {$v_{1}$};

\draw[->] (x1.75) -- (v0.285) node[midway, below, right, draw=none] {$v_{0}(x)$};
\draw[->, dashed] (v0.255) -- (x1.105) node[midway, below, left, draw=none] {$\frac{\partial v_{0}}{\partial x}$};

\draw[->] (x2.75) -- (v1.285) node[midway, below, right, draw=none] {$v_{1}(x)$};
\draw[->, dashed] (v1.255) -- (x2.105) node[midway, below, left, draw=none] {$\frac{\partial v_{1}}{\partial x}$};
\end{tikzpicture}

==> figures/surrifelse.tex <==
\begin{tikzpicture}[
    node distance={0.5cm and 0.5cm},
    % every node/.style={circle, draw, minimum size=0.7cm, font=\small},
    var/.style={fill=green!20, circle, draw},
    operation/.style={fill=orange!20, rectangle, draw, minimum size=0.7cm},
    >=Stealth,
    edge from parent/.style={<-, draw},
    level 1/.style={level distance=1.2cm,sibling distance=1.5cm},
    level 2/.style={level distance=1.2cm,sibling distance=1cm},
    level 3/.style={level distance=1.2cm,sibling distance=1cm},
]


% Network at time 1
% \tikzstyle{level 1}=[level distance=1.2cm,sibling distance=1.5cm]
% \tikzstyle{level 2}=[level distance=1.2cm,sibling distance=1.cm]
% \tikzstyle{level 3}=[level distance=1.2cm,sibling distance=1cm]
% The Tree
\node(0)[operation, draw]{$+$}
child{node(1)[operation]{$\times$}
    child{node(5)[operation] {$v_{0}$}}
    child{node(6) [operation] {$-$}
        child{node(7) [operation] {$1$}}
        child{node(8) [operation] {$\pi$}
            child{node(9) [var] {$x$}}}
    }
}
child{node(2)[operation]{$\times$}
    child[missing] {node(11)}
    child{node(10) [operation] {$v_{1}$}}
};

\draw[solid,bend left=60, ->](9.180) -| (5.270);
\draw[solid,bend right=60, ->](9.0) -| (10.270);
\draw[solid, ->](8.70) -> (2.240);

% \node[var] (x) {$x$};
% \node[operation, above =of x1] (v0) {$v_{0}$};
% \node[operation, above =of x2] (v1) {$v_{1}$};
% \node[operation, above =of x1] (v0) {$v_{0}$};
% \node[operation, above =of x2] (v1) {$v_{1}$};
\end{tikzpicture}
